Exploiting Over-Approximation Errors as Preview Information for Nonlinear Control

We study the control of nonlinear constrained systems via over-approximations. Our key observation is that the over-approximation error, rather than being an unknown disturbance, can be exploited as input-dependent preview information. This leads to the notion of informed policies, which depend on both the state and the error. We formulate the concretization problem -- recovering a valid input for the true system from a preview-based policy -- as a fixed-point equation. Existence of solutions follows from the Brouwer fixed-point theorem, while efficient computation is enabled through closed-form, linear, or convex programs for input-affine systems, and through an iterative method based on the Banach fixed-point theorem for nonlinear systems.

==> figs/preview_diagram.tex <==
\begin{tikzpicture}[scale=0.5, font=\small, >=Stealth]
  % Define constant
  \def\yshift{15}

  % Define Coordinates
  \coordinate (A) at (-6,0);
  \coordinate (B) at (6,0);

  % Draw Nodes for A and B
  \node (NodeA) at (A) [left, align=center] {Input set \\ $\U$};
  \node (NodeB) at (B) [right, align=center] {Error set \\ $\E$};

  % Path from A to B (Curved Upwards)
  % "bend left" curves the line towards the left relative to the direction of travel
  \draw[->, thick] ([yshift=\yshift]A) to[bend left=10] 
    node[midway, above, align=center] {Disturbance as an input-dependent preview information \\ $\bar{e}_t=f(x_t,u_t)-\hat{f}(x_t,u_t)$} ([yshift=\yshift]B);

  % Path from B to A (Curved Downwards)
  \draw[->, thick] ([yshift=-\yshift]B) to[bend left=10] 
    node[midway, below, align=center] {Input from a preview-based policy \\ $u_t=\pi(x_t,\bar{e}_t)$} ([yshift=-\yshift]A);
\end{tikzpicture}

